Tabular Deep Learning for Algorithmic Trading: Cross-Regime Bayesian Optimisation for Equity Signal Generation

Algorithmic trading now represents a market exceeding $20 billion, where even marginal gains in signal robustness can translate into economically significant returns. Existing evaluations of equity prediction models do not explicitly target regime robustness during hyperparameter selection. Five model classes are trained on daily observations from approximately 300 large-cap US equities over eleven years, with Bayesian optimisation configured to target trading performance across three statistically different market regimes. Regime-robust hyperparameter selection is associated with out-of-sample generalisation, as signal precision remains above the random baseline across all four quarters of the test period, and portfolio performance slowly degrades under simulated input noise before collapsing beyond a defined threshold. No individual tabular deep learning architecture outperforms gradient-boosted trees, but combining XGBoost and TabNet using rank aggregation produces a Hybrid ensemble with an annualised return of 51.26%, a Sharpe ratio of 2.44, and a statistically significant CAPM alpha of 0.423 (p = 0.011). A near-zero beta indicates this outperformance is driven by stock selection, not market exposure. Alternative data plays a secondary role once technical and fundamental features are accounted for, as well as contributing more strongly on the short side than the long, and varies by model class. An interactive application makes these results explorable in real time, with live data integration the remaining step toward practical deployment.

==> figures/application/AiAstArch.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 0cm,
    every node/.style={font=\fontsize{9}{11}\selectfont\sffamily},
    box/.style={rectangle, draw=black!70, thin, rounded corners=4pt,
                align=center, minimum height=0.6cm},
    smallbox/.style={rectangle, draw=black!60, thin, rounded corners=3pt,
                    align=center, fill=black!6, minimum height=0.8cm, minimum width=2.5cm},
    container/.style={rectangle, draw=black!70, thin, rounded corners=5pt,
                      fill=black!10, inner sep=4pt},
    arrow/.style={-{Latex[length=2.5mm]}, thin, black!70},
    dasharrow/.style={-{Latex[length=2.5mm]}, thin, black!50, dashed},
]

% TOP ANCHOR
\node[box, fill=black!5, minimum width=9.5cm] (question) {
    \textbf{User Question - React Frontend}
};

% BACKEND + CLASSIFICATION
\node[box, fill=black!8, minimum width=9.5cm, below=0.6cm of question] (classify) {
    \textbf{Question Classification - Gemini Flash Lite}
};
\draw[arrow] (question.south) -- (classify.north);

% CONTEXT RETRIEVAL CONTAINER
\node[container, below=0.6cm of classify, minimum width=9.5cm] (retrieval) {
    \begin{tabular}{c}
        \textbf{Conditional Context Retrieval} \\[2pt]
        \begin{tikzpicture}
            \node[smallbox] (c1) {Backtest};
            \node[smallbox, right=0.2cm of c1] (c2) {SHAP};
            \node[smallbox, right=0.2cm of c2] (c3) {Stock};
            \node[smallbox, below=0.2cm of c1] (c4) {Macro};
            \node[smallbox, below=0.2cm of c2] (c5) {News};
            \node[smallbox, below=0.2cm of c3] (c6) {Trends};
        \end{tikzpicture}
    \end{tabular}
};
\draw[arrow] (classify.south) -- (retrieval.north);

% CACHED DATA SOURCES (side branch, dashed like held-out data)
\node[box, fill=black!14, minimum width=4.5cm, right=1.3cm of retrieval] (sources) {
    \textbf{Cached Data} \\
    \textit{GitHub Data Store}
};
\draw[dasharrow] (sources.west) -- (retrieval.east);

% PROOMPT ASSEMBLY
\node[box, fill=black!8, minimum width=9.5cm, below=0.6cm of retrieval] (assembly) {
    \textbf{Prompt Assembly} \\
    \textit{System prompt + retrieved context}
};
\draw[arrow] (retrieval.south) -- (assembly.north);

% ANSWER GENERATION
\node[box, fill=black!14, minimum width=9.5cm, below=0.6cm of assembly] (generate) {
    \textbf{Answer Generation - Gemini Flash Lite}
};
\draw[arrow] (assembly.south) -- (generate.north);

% RESPONSE CLEANING
\node[box, fill=black!5, minimum width=9.5cm, below=0.6cm of generate] (clean) {
    \textbf{Response Cleaning} \\
    \textit{Strip formatting + extract summary}
};
\draw[arrow] (generate.south) -- (clean.north);

% RETURN TO FRONTEND
\node[box, fill=black!5, minimum width=9.5cm, below=0.6cm of clean] (display) {
    \textbf{Displayed to User - React Frontend}
};
\draw[arrow] (clean.south) -- (display.north);

\end{tikzpicture}

==> figures/confusion_matrices/conf_matrices.tex <==

\centering

\begin{subfigure}{0.42\textwidth}
    \includegraphics[width=\textwidth]{figures/confusion_matrices/logreg_confusion_matrix.png}
    \caption{Logistic Regression}
    \label{fig:cm_logreg}
\end{subfigure}
\hfill
\begin{subfigure}{0.42\textwidth}
    \includegraphics[width=\textwidth]{figures/confusion_matrices/xgb_confusion_matrix.png}
    \caption{XGBoost}
    \label{fig:cm_xgb}
\end{subfigure}

\vspace{1em}

\begin{subfigure}{0.42\textwidth}
    \includegraphics[width=\textwidth]{figures/confusion_matrices/mlp_confusion_matrix.png}
    \caption{MLP}
    \label{fig:cm_mlp}
\end{subfigure}
\hfill
\begin{subfigure}{0.42\textwidth}
    \includegraphics[width=\textwidth]{figures/confusion_matrices/tabnet_confusion_matrix.png}
    \caption{TabNet}
    \label{fig:cm_tabnet}
\end{subfigure}

\vspace{1em}

\begin{subfigure}{0.42\textwidth}
    \includegraphics[width=\textwidth]{figures/confusion_matrices/fttransformer_confusion_matrix.png}
    \caption{FT-Transformer}
    \label{fig:cm_fttransformer}
\end{subfigure}
\hfill
\begin{subfigure}{0.42\textwidth}
    \includegraphics[width=\textwidth]{figures/confusion_matrices/hybrid_confusion_matrix.png}
    \caption{Hybrid Ensemble}
    \label{fig:cm_hybrid}
\end{subfigure}


==> figures/data/data_outline.tex <==
\begin{center}
\begin{tikzpicture}[
    scale=0.75, transform shape,
    node distance=0.6cm,
    % Explicitly setting font to 9pt with 11pt line spacing
    every node/.style={font=\fontsize{9}{11}\selectfont\sffamily},
    sourcebox/.style={
        rectangle, draw=black!70, thick, rounded corners=4pt,
        fill=black!4, minimum width=4.5cm, minimum height=0.5cm,
        align=center
    },
    mainbox/.style={
        rectangle, draw=black!70, thick, rounded corners=4pt,
        fill=black!6, minimum width=15cm, minimum height=1cm,
        align=center
    },
    targetbox/.style={
        rectangle, draw=black!70, thick, rounded corners=4pt,
        fill=black!10, minimum width=15cm, minimum height=1cm,
        align=center
    },
    signalbox/.style={
        rectangle, draw=black!70, thick, rounded corners=3pt,
        fill=black!4, minimum width=4cm, minimum height=1.1cm,
        align=center
    },
    finalbox/.style={
        rectangle, draw=black!70, thick, rounded corners=4pt,
        fill=black!15, minimum width=15cm, minimum height=1cm,
        align=center
    },
    arrow/.style={-{Latex[length=2.5mm]}, thin, black!70},
]

% ── Source boxes (Total width: 4.5*3 + 0.75*2 = 15cm) ─────────────────────────
\node[sourcebox] (fred) {
    \textbf{FRED API}
    };

\node[sourcebox, left=0.75cm of fred] (bloomberg) {
    \textbf{Bloomberg Terminal}
    };

\node[sourcebox, right=0.75cm of fred] (trends) {
    \textbf{Google Trends}
    };

% ── Integration box ───────────────────────────────────────────────────────────
\node[mainbox, below=0.4cm of fred] (integration) {
    \textbf{Data Integration \& Processing}\\[1pt]
    Temporal Alignment $\cdot$ Feature Lags $\cdot$
    VIF Removal
};

\draw[arrow] (bloomberg.south) -- ++(0,-0.2) -| (integration.north);
\draw[arrow] (fred.south) -- (integration.north);
\draw[arrow] (trends.south) -- ++(0,-0.2) -| (integration.north);

% ── Feature engineering ───────────────────────────────────────────────────────
\node[mainbox, below=0.4cm of integration] (features) {
    \textbf{Feature Engineering}\\[1pt]
    Momentum $\cdot$ Technical indicators $\cdot$
    Sentiment $\cdot$ Liquidity $\cdot$ Macroeconomic
};

\draw[arrow] (integration) -- (features);

% ── Target construction ───────────────────────────────────────────────────────
\node[targetbox, below=0.4cm of features] (target) {
    \textbf{Target Construction}\\[1pt]
    Cross-sectional Next Day Return Percentiles
};

\draw[arrow] (features) -- (target);

% ── Signal sub-boxes ──────────────────────────────────────────────────────────
\node[signalbox, below=0.4cm of target] (hold) {
    \textbf{Hold}\\middle --- 80\%
};

\node[signalbox, left=1.5cm of hold] (long) {
    \textbf{Long}\\top decile --- 10\%
};

\node[signalbox, right=1.5cm of hold] (short) {
    \textbf{Short}\\bottom decile --- 10\%
};

\draw[arrow] (target.south) -- ++(0,-0.2) -| (long.north);
\draw[arrow] (target.south) -- (hold.north);
\draw[arrow] (target.south) -- ++(0,-0.2) -| (short.north);

% ── Final dataset ─────────────────────────────────────────────────────────────
\node[finalbox, below=0.4cm of hold] (final) {
    \textbf{Final Dataset} \\[1pt]
    $\sim$300 S\&P 500 Constituents $\cdot$
    2015--2025 $\cdot$ Daily Stock-Day Observations
};

\draw[arrow] (long.south) -- ++(0,-0.2) -| (final.north);
\draw[arrow] (hold.south) -- (final.north);
\draw[arrow] (short.south) -- ++(0,-0.2) -| (final.north);

\end{tikzpicture}
\end{center}

==> figures/modelling/modelling_outline.tex <==
\begin{tikzpicture}[
    % Positioning library for strictly relative placement
    node distance=1.2cm and 0cm,
    % Explicit 9pt font
    every node/.style={font=\fontsize{9}{11}\selectfont\sffamily},
    % Styles
    box/.style={rectangle, draw=black!70, thin, rounded corners=4pt,
                align=center, minimum height=0.6cm},
    foldbox/.style={rectangle, draw=black!60, thin, rounded corners=3pt,
                    align=center, fill=black!6, minimum height=0.8cm, minimum width=1.9cm},
    container/.style={rectangle, draw=black!70, thin, rounded corners=5pt, 
                      fill=black!10, inner sep=4pt},
    arrow/.style={-{Latex[length=2.5mm]}, thin, black!70},
    dasharrow/.style={-{Latex[length=2.5mm]}, thin, black!50, dashed},
]

% 1. TOP ANCHOR (Full Width)
\node[box, fill=black!5, minimum width=12.5cm] (data) {
    \textbf{Data Collection (2015--2025)}
};

% 2. THE SPLIT (Relative to data)
% We shift trainval left and ooslock right
\node[box, fill=black!8, minimum width=8.5cm, below=0.6cm of data.south, xshift=-2.25cm] (trainval) {
    \textbf{Train-Val Set (2015--2024)}
};

\node[box, fill=black!14, minimum width=5cm, below=0.6cm of data.south, xshift=5cm] (ooslock) {
    \textbf{OOS Test (2025)}
};

% Branching arrows
\draw[arrow] (data.south) -- ++(0,-0.15) -| (trainval.north);
\draw[arrow] (data.south) -- ++(0,-0.15) -| (ooslock.north);

% 3. TRAINING STACK 
\node[container, below=0.6cm of trainval, minimum width=8.5cm] (optuna) {
    \begin{tabular}{c}
        \textbf{Cross-Regime Bayesian Optimisation} \\
        \textit{Expanding Window Cross-Validation} \\[2pt]
        \begin{tikzpicture}
            \node[foldbox] (f1) {\textbf{Fold 1} - 2022};
            \node[foldbox, right=0.2cm of f1] (f2) {\textbf{Fold 2} - 2023};
            \node[foldbox, right=0.2cm of f2] (f3) {\textbf{Fold 3} - 2024};
        \end{tikzpicture} \\ [2pt]
        Backtest $\rightarrow$ Objective Calculation $\rightarrow$ Hyperparameter Update
    \end{tabular}
};
\draw[arrow] (trainval.south) -- (optuna.north);

\node[box, fill=black!8, minimum width=8.5cm, below=0.6cm of optuna] (finalmodel) {
    \textbf{Final Model Training (2015--2024)}
};
\draw[arrow] (optuna.south) -- (finalmodel.north);

% 4. EVALUATION 
\node[box, fill=black!14, minimum width=12.5cm, below=0.6cm of finalmodel, xshift=2.25cm] (ooseval) {
    \textbf{OOS Evaluation (2025)}
};

% Routing arrows to Evaluation
\draw[arrow] (finalmodel.south) -- (finalmodel.south |- ooseval.north);
\draw[dasharrow] (ooslock.south) -- (ooslock.south |- ooseval.north)
    node[midway, left, rotate=90, anchor=south, font=\footnotesize\sffamily, text=black!70] {Held-out data};

% 5. STATS (Relative to ooseval)
\node[box, fill=black!5, minimum width=9cm, below=0.6cm of ooseval] (stats) {
    \textbf{Statistical Robustness Analysis}
};
\draw[arrow] (ooseval.south) -- (stats.north);

\end{tikzpicture}
